Impact of Primordial Black Holes Induced Neutrinos on the Cosmic 21-cm Brightness Temperature

We study the impact of neutrinos emitted from evaporating Primordial Black Holes (PBHs) on the global 21-cm absorption signal during the dark ages and pre-reionization epochs. PBHs emit neutrinos over a wide energy range through Hawking evaporation. We investigate the possibility that radiative scattering between these neutrinos and the Cosmic Neutrino Background (C$\nu$B) generates secondary photons, leading to additional heating of the neutral hydrogen gas. This modifies the thermal history of the intergalactic medium and increases the global 21-cm brightness temperature relative to the standard cosmological prediction. Using the absorption feature at redshift $z\simeq17$, we derive new constraints on the PBH fraction for PBH masses in the range $10^{15}\mathrm{g}\lesssim m_{\rm BH,0}\lesssim10^{25}\mathrm{g}$. We further use existing PBH limits to constrain neutrino self-interaction couplings over a broad range of mediator masses. Our analysis complements previous studies that focused on direct photon injection from PBH evaporation and highlights the importance of neutrino-induced effects within a multimessenger framework for probing PBHs and beyond-standard-model neutrino interactions.

==> figures/feynman-diagram.tex <==

\begin{tikzpicture}
    \begin{feynman}
        \vertex (a);
        \vertex [above left= of a] (b){$\nu_{PBH}$};
        \vertex [below left= of a] (c){$\nu_{C\nu B}$};
        \vertex [right= of a] (d);
        \vertex [above right= of d] (e);
        \vertex [below right= of d] (f);
        \vertex [right= of e] (g){$\gamma$};
        \vertex [right=of f] (h) {$\gamma$};

        \diagram{
        (b) --[fermion] (a);
        (a) --[fermion] (c);
        (a) --[scalar, edge label={$\phi$}] (d);
        (d) --[fermion, edge label=$l_i$] (e);
        (f) --[fermion,edge label=$\bar{l_i}$] (d);
        (e) --[fermion, edge label=$l_i$] (f);
        (e) --[boson] (g);
        (f) --[boson] (h);
        };
    \end{feynman}
\end{tikzpicture}

